A Theory of Time-Sensitive Language Generation: Sparse Hallucination Beats Mode Collapse

We study language generation in the limit under a global preference ordering on strings, as introduced by Kleinberg and Wei. As is done in previous work, we aim for breadth, but impose an additional requirement of timeliness: higher-ranked strings should be generated earlier. A string is then only credited if it is generated before a deadline, where its deadline is defined by a function that maps a string's rank in the target language to the time by which it must be produced. This is in keeping with a central consideration in machine learning, where inductive bias favors ``simpler'' or ``more plausible'' outputs, all else being equal. We show that timely generation is impossible in a strong sense for eventually consistent generators -- the protagonists of most prior related work. Under what is perhaps the mildest natural relaxation of consistency, a hallucination rate that vanishes over time, we show that we can circumvent our impossibility result. In particular, we can achieve optimal density with respect to any superlinear deadline function. We also show this is tight by ruling out timely generation with linear deadlines and vanishing hallucination rate.

==> figure.tex <==
\begin{tikzpicture}[x=1.2cm,y=1.2cm,>=stealth]

  % Lengths for tick sizes / marker sizes
  \def\Dtick{0.35}    % half-length of deadline ticks
  \def\Atick{0.09}    % half-length of black algorithm ticks
  \def\RedHalf{0.07}  % half-side of red squares
  \def\GreenRad{0.08} % radius of green circles
  \def\Dref{0.1 - \Dtick} % allows me to change label position 

  % Number line
  \draw[thick,->,black] (0,0) -- (10.25,0);

    

  % Deadline tick marks (D(i)) -- thick and longer
  \foreach \x/\lab in {
    0/{1},
    1/{D(1)},
    2.5/{D(2)},
    5/{D(i^\star)},
    8.5/{D(i^\star+1)}
  }{
    \draw[thick, black] (\x,\Dtick) -- (\x,-\Dtick);
    \node[below=6pt] at (\x,\Dref) {$\lab$};
  }

  % Continuation dots
  \node at (3.7,-0.65) {$\cdots \cdots \cdots \cdots$};
  \node at (9.75,-0.65) {$\cdots \cdots$};

  % \node at (-0.6, -0.625) {Time:};

  % Legend, centered above the line
   % Legend, centered above the line
  \node at (5,0.75) {%
    \tikz[baseline=-0.6ex]{\fill[red] (-0.09,-0.09) rectangle (0.09,0.09);}~Hallucinations
    \quad
    \tikz[baseline=-0.6ex]{\fill[green!70!black] (0,0) circle (\GreenRad);}~Valid Speculations
    \quad
    \tikz[baseline=-0.6ex]{\draw[ultra thick] (0,-0.09) -- (0,0.09);}~Black Box Output
  };

  % Black algorithm ticks, excluding positions that are replaced by red/green markers
  \foreach \x in {
    0.5,0.75,1.0,1.25,1.75,2.0,2.5,2.75,3.0,3.75,
    4.0,4.25,4.5,5.0,5.5,5.75,6.25,6.75,7.0,7.25,
    7.75,8.25,8.5,8.75,9.25,9.5
  }{
    \draw[ultra thick] (\x,\Atick) -- (\x,-\Atick);
  }
  \draw[ultra thick] (0,\Atick) -- (0,-\Atick);

  % Red outputs -> squares, replacing the tick at that location
  \foreach \x in {0.25,1.5,2.25,3.25,3.5,4.75,5.25,6,7.5,8,9}{
    \fill[red] (\x-\RedHalf,-\RedHalf) rectangle (\x+\RedHalf,\RedHalf);
  }

  % Green outputs -> circles
  \foreach \x in {6.5,9.75}{
    \fill[green!70!black] (\x,0) circle (\GreenRad);
  }

\end{tikzpicture}
